Qualitative Logics and Equivalences for Probabilistic Systems

We investigate logics and equivalence relations that capture the qualitative behavior of Markov Decision Processes (MDPs). We present Qualitative Randomized CTL (QRCTL): formulas of this logic can express the fact that certain temporal properties hold over all paths, or with probability 0 or 1, but they do not distinguish among intermediate probability values. We present a symbolic, polynomial time model-checking algorithm for QRCTL on MDPs. The logic QRCTL induces an equivalence relation over states of an MDP that we call qualitative equivalence: informally, two states are qualitatively equivalent if the sets of formulas that hold with probability 0 or 1 at the two states are the same. We show that for finite alternating MDPs, where nondeterministic and probabilistic choices occur in different states, qualitative equivalence coincides with alternating bisimulation, and can thus be computed via efficient partition-refinement algorithms. On the other hand, in non-alternating MDPs the equivalence relations cannot be computed via partition-refinement algorithms, but rather, they require non-local computation. Finally, we consider QRCTL*, that extends QRCTL with nested temporal operators in the same manner in which CTL* extends CTL. We show that QRCTL and QRCTL* induce the same qualitative equivalence on alternating MDPs, while on non-alternating MDPs, the equivalence arising from QRCTL* can be strictly finer. We also provide a full characterization of the relation between qualitative equivalence, bisimulation, and alternating bisimulation, according to whether the MDPs are finite, and to whether their transition relations are finitely-branching.

==> fig-1neighbour.eepic <==
\setlength{\unitlength}{0.00037500in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8494,3258)(0,-10)
\put(532.000,987.000){\arc{750.000}{5.3559}{6.2832}}
\put(1169.500,649.500){\arc{530.330}{1.4289}{3.2835}}
\path(532,1587)(757,1287)
\path(907,987)(907,687)
\blacken\path(869.500,837.000)(907.000,687.000)(944.500,837.000)(869.500,837.000)
\put(3907.000,2437.000){\arc{500.000}{5.3559}{10.3521}}
\blacken\path(3700.687,2493.003)(3757.000,2637.000)(3639.549,2536.444)(3700.687,2493.003)
\put(3907.000,737.000){\arc{500.000}{2.2143}{7.2105}}
\blacken\path(4113.313,680.997)(4057.000,537.000)(4174.451,637.556)(4113.313,680.997)
\put(3907,2787){\ellipse{450}{450}}
\put(3907,387){\ellipse{450}{450}}
\path(2332,1587)(2557,1287)
\put(1882.000,987.000){\arc{750.000}{3.1416}{4.0689}}
\put(1769.500,649.500){\arc{530.330}{1.4289}{3.2835}}
\path(1882,1587)(1657,1287)
\path(1507,987)(1507,687)
\blacken\path(1469.500,837.000)(1507.000,687.000)(1544.500,837.000)(1469.500,837.000)
\put(307.000,1978.071){\arc{567.856}{2.1274}{7.2974}}
\blacken\path(27.829,1821.977)(157.000,1737.000)(83.015,1872.766)(27.829,1821.977)
\put(588.250,1587.000){\arc{487.500}{5.1072}{7.4592}}
\put(8519.500,1399.500){\arc{2855.915}{4.1900}{4.4738}}
\put(2107.000,1978.071){\arc{567.856}{2.1274}{7.2974}}
\blacken\path(1827.829,1821.977)(1957.000,1737.000)(1883.015,1872.766)(1827.829,1821.977)
\put(2332.000,987.000){\arc{750.000}{5.3559}{6.2832}}
\put(2332.000,2187.000){\arc{750.000}{6.2832}{7.2105}}
\put(2969.500,649.500){\arc{530.330}{1.4289}{3.2835}}
\put(2969.500,2524.500){\arc{530.330}{2.9997}{4.8543}}
\put(2388.250,1587.000){\arc{487.500}{5.1072}{7.4592}}
\put(2332.000,987.000){\arc{750.000}{5.3559}{6.2832}}
\put(2332.000,2187.000){\arc{750.000}{6.2832}{7.2105}}
\put(2969.500,649.500){\arc{530.330}{1.4289}{3.2835}}
\put(2969.500,2524.500){\arc{530.330}{2.9997}{4.8543}}
\put(2388.250,1587.000){\arc{487.500}{5.1072}{7.4592}}
\put(5707.000,1978.071){\arc{567.856}{2.1274}{7.2974}}
\blacken\path(5930.985,1872.766)(5857.000,1737.000)(5986.171,1821.977)(5930.985,1872.766)
\put(5482.000,987.000){\arc{750.000}{3.1416}{4.0689}}
\put(5482.000,2187.000){\arc{750.000}{2.2143}{3.1416}}
\put(4844.500,649.500){\arc{530.330}{6.1413}{7.9959}}
\put(4844.500,2524.500){\arc{530.330}{4.5705}{6.4251}}
\put(5482.000,987.000){\arc{750.000}{3.1416}{4.0689}}
\put(5482.000,2187.000){\arc{750.000}{2.2143}{3.1416}}
\put(4844.500,649.500){\arc{530.330}{6.1413}{7.9959}}
\put(4844.500,2524.500){\arc{530.330}{4.5705}{6.4251}}
\put(7507.000,1978.071){\arc{567.856}{2.1274}{7.2974}}
\blacken\path(7730.985,1872.766)(7657.000,1737.000)(7786.171,1821.977)(7730.985,1872.766)
\put(7282.000,987.000){\arc{750.000}{3.1416}{4.0689}}
\put(6644.500,649.500){\arc{530.330}{6.1413}{7.9959}}
\put(7225.750,1587.000){\arc{487.500}{1.9656}{4.3176}}
\put(7282.000,987.000){\arc{750.000}{3.1416}{4.0689}}
\put(6644.500,649.500){\arc{530.330}{6.1413}{7.9959}}
\put(7225.750,1587.000){\arc{487.500}{1.9656}{4.3176}}
\put(1657.000,1362.000){\arc{335.410}{2.0344}{3.6052}}
\put(8219.500,2524.500){\arc{530.330}{4.5705}{6.4251}}
\put(7308.670,1254.070){\arc{451.592}{5.7848}{8.3360}}
\blacken\path(7566.776,1219.406)(7507.000,1362.000)(7492.641,1208.052)(7566.776,1219.406)
\put(8254.077,1653.397){\arc{456.170}{6.2455}{8.1755}}
\put(7884.577,1416.039){\arc{503.450}{6.1479}{7.2283}}
\put(7732.000,987.000){\arc{750.000}{5.3559}{6.2832}}
\put(7786.190,707.810){\arc{642.968}{0.0648}{1.5060}}
\put(6601.401,2481.401){\arc{611.301}{4.7307}{6.2649}}
\put(7293.159,2198.159){\arc{781.258}{2.2200}{3.0925}}
\put(6044.500,649.500){\arc{530.330}{6.1413}{7.9959}}
\put(5816.098,936.218){\arc{978.289}{5.4835}{6.1874}}
\put(6155.955,1362.000){\arc{337.281}{5.8223}{7.4060}}
\put(5427.192,1586.039){\arc{490.387}{2.0369}{4.3137}}
\put(5424.921,1587.553){\arc{485.843}{2.0589}{4.3199}}
\put(510.884,1265.884){\arc{450.808}{1.1303}{3.5821}}
\blacken\path(329.518,1209.032)(307.000,1362.000)(254.884,1216.432)(329.518,1209.032)
\put(1204.063,2489.937){\arc{594.155}{3.1317}{4.7223}}
\put(343.926,2281.037){\arc{1141.745}{0.1655}{0.7618}}
\put(5707,1587){\ellipse{450}{450}}
\put(307,1587){\ellipse{450}{450}}
\put(2107,1587){\ellipse{450}{450}}
\put(7507,1587){\ellipse{450}{450}}
\path(1207,2787)(3682,2787)
\path(1207,387)(3682,387)
\path(532,1587)(757,1887)
\path(907,2187)(907,2487)
\blacken\path(944.500,2337.000)(907.000,2487.000)(869.500,2337.000)(944.500,2337.000)
\path(7732,1587)(8182,1437)
\blacken\path(6047.782,1764.474)(5932.000,1662.000)(6082.383,1697.932)(6047.782,1764.474)
\path(5932,1662)(7807,2637)
\path(4132,2787)(6607,2787)
\path(4132,387)(7807,387)
\path(1882,1587)(607,1062)
\path(2332,1587)(2557,1887)
\path(2332,1587)(2557,1887)
\path(2332,1587)(2557,1287)
\path(2707,2187)(2707,2487)
\blacken\path(2744.500,2337.000)(2707.000,2487.000)(2669.500,2337.000)(2744.500,2337.000)
\path(2707,987)(2707,687)
\blacken\path(2669.500,837.000)(2707.000,687.000)(2744.500,837.000)(2669.500,837.000)
\path(2332,1587)(2557,1887)
\path(2332,1587)(2557,1287)
\path(2707,2187)(2707,2487)
\blacken\path(2744.500,2337.000)(2707.000,2487.000)(2669.500,2337.000)(2744.500,2337.000)
\path(2707,987)(2707,687)
\blacken\path(2669.500,837.000)(2707.000,687.000)(2744.500,837.000)(2669.500,837.000)
\path(5482,1587)(5257,1887)
\path(5482,1587)(5257,1887)
\path(5482,1587)(5257,1287)
\path(5107,2187)(5107,2487)
\blacken\path(5144.500,2337.000)(5107.000,2487.000)(5069.500,2337.000)(5144.500,2337.000)
\path(5107,987)(5107,687)
\blacken\path(5069.500,837.000)(5107.000,687.000)(5144.500,837.000)(5069.500,837.000)
\path(5482,1587)(5257,1887)
\path(5482,1587)(5257,1287)
\path(5107,2187)(5107,2487)
\blacken\path(5144.500,2337.000)(5107.000,2487.000)(5069.500,2337.000)(5144.500,2337.000)
\path(5107,987)(5107,687)
\blacken\path(5069.500,837.000)(5107.000,687.000)(5144.500,837.000)(5069.500,837.000)
\path(7282,1587)(7057,1887)
\path(7282,1587)(7057,1887)
\path(7282,1587)(7057,1287)
\path(6907,987)(6907,687)
\blacken\path(6869.500,837.000)(6907.000,687.000)(6944.500,837.000)(6869.500,837.000)
\path(7282,1587)(7057,1887)
\path(7282,1587)(7057,1287)
\path(6906,2182)(6907,2487)
\blacken\path(6944.008,2336.878)(6907.000,2487.000)(6869.008,2337.124)(6944.008,2336.878)
\path(6907,987)(6907,687)
\blacken\path(6869.500,837.000)(6907.000,687.000)(6944.500,837.000)(6869.500,837.000)
\path(7204,1054)(5929,1579)
\path(8482,2487)(8482,1662)
\path(7732,1587)(7957,1287)
\path(8107,987)(8107,687)
\blacken\path(8069.500,837.000)(8107.000,687.000)(8144.500,837.000)(8069.500,837.000)
\path(7282,1587)(7057,1287)
\path(5482,1587)(5257,1287)
\path(5932,1587)(6157,1287)
\path(6303,988)(6307,687)
\blacken\path(6267.510,836.488)(6307.000,687.000)(6342.504,837.485)(6267.510,836.488)
\put(4057,3012){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(4132,87){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$r$}}}}
\put(7405,1525){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_4$}}}}
\put(5572,1512){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_3$}}}}
\put(1992,1519){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_2$}}}}
\put(192,1525){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1$}}}}
\end{picture}
}


==> fig-conc-1.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2521,2129)(0,-10)
\put(2536.000,-218.000){\arc{2757.716}{3.5322}{4.3218}}
\blacken\path(1914.712,979.356)(2011.000,1057.000)(1889.502,1033.802)(1914.712,979.356)
\put(-14.000,-218.000){\arc{2757.716}{5.1030}{5.8926}}
\blacken\path(632.498,1033.802)(511.000,1057.000)(607.288,979.356)(632.498,1033.802)
\put(1254.500,429.351){\arc{205.709}{3.7133}{5.7115}}
\put(2336.000,1254.000){\arc{353.553}{2.9997}{7.9959}}
\blacken\path(2156.248,1352.602)(2161.000,1229.000)(2214.973,1340.297)(2156.248,1352.602)
\put(186.000,1232.000){\arc{353.553}{1.4289}{6.4251}}
\blacken\path(307.027,1318.297)(361.000,1207.000)(365.752,1330.602)(307.027,1318.297)
\put(2161,1079){\ellipse{300}{300}}
\put(1261,1957){\ellipse{300}{300}}
\put(1261,157){\ellipse{300}{300}}
\put(361,1057){\ellipse{300}{300}}
\path(1411,1957)(2161,1207)
\blacken\path(2054.934,1270.640)(2161.000,1207.000)(2097.360,1313.066)(2054.934,1270.640)
\path(1111,1957)(361,1207)
\blacken\path(424.640,1313.066)(361.000,1207.000)(467.066,1270.640)(424.640,1313.066)
\path(1111,157)(361,907)
\blacken\path(467.066,843.360)(361.000,907.000)(424.640,800.934)(467.066,843.360)
\path(1418,182)(2168,932)
\blacken\path(2104.360,825.934)(2168.000,932.000)(2061.934,868.360)(2104.360,825.934)
\put(511,307){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(1861,307){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(1186,607){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(1861,1657){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(511,1657){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(104,728){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$r$}}}}
\put(2213,757){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(286,987){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(1186,1900){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(1206,93){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$s'$}}}}
\put(2106,1022){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$t$}}}}
\end{picture}
}


==> fig-conc-2.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3318,2281)(0,-10)
\put(168.375,1133.000){\arc{318.750}{0.4900}{5.7932}}
\blacken\path(235.480,958.527)(309.000,1058.000)(197.319,1004.828)(235.480,958.527)
\put(3149.625,1133.000){\arc{318.750}{3.6315}{8.9348}}
\blacken\path(3120.681,1004.828)(3009.000,1058.000)(3082.520,958.527)(3120.681,1004.828)
\put(1220.250,-37.000){\arc{2640.096}{4.2310}{5.0512}}
\blacken\path(705.266,1210.672)(609.000,1133.000)(730.492,1156.232)(705.266,1210.672)
\put(2097.750,-37.000){\arc{2640.096}{4.3736}{5.1938}}
\blacken\path(2587.508,1156.232)(2709.000,1133.000)(2612.734,1210.672)(2587.508,1156.232)
\put(1659.000,1170.500){\arc{375.000}{3.7851}{5.6397}}
\put(459,2033){\ellipse{750}{450}}
\put(2859,2033){\ellipse{750}{450}}
\put(2859,233){\ellipse{750}{450}}
\put(1659,983){\ellipse{750}{450}}
\put(1659,2033){\ellipse{300}{300}}
\put(1659,233){\ellipse{300}{300}}
\put(459,233){\ellipse{750}{450}}
\put(459,1133){\ellipse{300}{300}}
\put(2859,1133){\ellipse{300}{300}}
\path(1659,383)(1659,758)
\blacken\path(1689.000,638.000)(1659.000,758.000)(1629.000,638.000)(1689.000,638.000)
\path(1509,233)(834,233)
\blacken\path(954.000,263.000)(834.000,233.000)(954.000,203.000)(954.000,263.000)
\path(459,458)(459,983)
\blacken\path(489.000,863.000)(459.000,983.000)(429.000,863.000)(489.000,863.000)
\path(1809,2033)(2484,2033)
\blacken\path(2364.000,2003.000)(2484.000,2033.000)(2364.000,2063.000)(2364.000,2003.000)
\path(1509,2033)(834,2033)
\blacken\path(954.000,2063.000)(834.000,2033.000)(954.000,2003.000)(954.000,2063.000)
\path(459,1808)(459,1283)
\blacken\path(429.000,1403.000)(459.000,1283.000)(489.000,1403.000)(429.000,1403.000)
\path(2859,1808)(2859,1283)
\blacken\path(2829.000,1403.000)(2859.000,1283.000)(2889.000,1403.000)(2829.000,1403.000)
\path(1809,233)(2484,233)
\blacken\path(2364.000,203.000)(2484.000,233.000)(2364.000,263.000)(2364.000,203.000)
\path(2859,458)(2859,983)
\blacken\path(2889.000,863.000)(2859.000,983.000)(2829.000,863.000)(2889.000,863.000)
\put(1359,908){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tuple{s',c}$}}}}
\put(534,833){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$r$}}}}
\put(2559,833){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(1584,163){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$s'$}}}}
\put(1584,1990){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(2586,1985){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tuple{s,b}$}}}}
\put(2586,190){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tuple{s',b}$}}}}
\put(192,185){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tuple{s',a}$}}}}
\put(205,1984){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\tuple{s,a}$}}}}
\put(397,1090){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(2804,1083){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$t$}}}}
\end{picture}
}


==> fig-inf-branch.eepic <==
\setlength{\unitlength}{0.00062500in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4150,2714)(0,-10)
\put(2925.500,183.000){\arc{325.000}{4.3176}{8.2488}}
\blacken\path(2983.293,61.801)(2863.000,33.000)(2982.695,1.804)(2983.293,61.801)
\thicklines
\put(2713,178){\ellipse{326}{326}}
\put(2788,2521){\ellipse{326}{326}}
\thinlines
\put(215.500,1420.500){\arc{411.886}{0.5779}{5.7053}}
\blacken\path(314.724,1208.348)(388.000,1308.000)(276.449,1254.555)(314.724,1208.348)
\put(2638.000,2376.750){\arc{451.560}{0.8442}{3.0585}}
\put(2675.500,1345.500){\arc{237.171}{1.8925}{3.4633}}
\put(2662.265,277.853){\arc{562.391}{3.6228}{6.0858}}
\thicklines
\put(1738,1346){\ellipse{272}{272}}
\put(2938,1346){\ellipse{272}{272}}
\put(552,1390){\ellipse{322}{322}}
\thinlines
\path(1588,1383)(763,1383)
\blacken\path(883.000,1413.000)(763.000,1383.000)(883.000,1353.000)(883.000,1413.000)
\path(2788,1383)(1963,1383)
\blacken\path(2083.000,1413.000)(1963.000,1383.000)(2083.000,1353.000)(2083.000,1413.000)
\path(2563,2433)(688,1533)
\blacken\path(783.201,1611.973)(688.000,1533.000)(809.165,1557.882)(783.201,1611.973)
\path(2638,2358)(1813,1533)
\blacken\path(1876.640,1639.066)(1813.000,1533.000)(1919.066,1596.640)(1876.640,1639.066)
\path(2788,2283)(2938,1533)
\blacken\path(2885.049,1644.786)(2938.000,1533.000)(2943.883,1656.553)(2885.049,1644.786)
\path(2563,333)(688,1233)
\blacken\path(809.165,1208.118)(688.000,1233.000)(783.201,1154.027)(809.165,1208.118)
\path(2638,408)(1813,1158)
\blacken\path(1921.973,1099.477)(1813.000,1158.000)(1881.613,1055.081)(1921.973,1099.477)
\path(2713,408)(2938,1158)
\blacken\path(2932.253,1034.440)(2938.000,1158.000)(2874.783,1051.681)(2932.253,1034.440)
\path(2788,1308)(2787,1308)(2785,1307)
	(2781,1305)(2774,1302)(2765,1299)
	(2753,1294)(2738,1288)(2719,1281)
	(2698,1273)(2674,1264)(2647,1254)
	(2618,1243)(2586,1232)(2553,1221)
	(2518,1210)(2482,1198)(2445,1187)
	(2406,1175)(2366,1164)(2324,1154)
	(2281,1143)(2236,1134)(2190,1125)
	(2142,1116)(2091,1108)(2038,1101)
	(1982,1095)(1924,1090)(1863,1086)
	(1801,1084)(1738,1083)(1671,1084)
	(1606,1087)(1543,1091)(1483,1097)
	(1427,1103)(1374,1111)(1324,1120)
	(1276,1129)(1231,1140)(1188,1150)
	(1147,1161)(1108,1173)(1071,1185)
	(1034,1197)(1000,1210)(967,1222)
	(936,1234)(906,1246)(880,1257)
	(855,1267)(834,1276)(815,1284)
	(799,1291)(787,1297)(777,1301)(763,1308)
\blacken\path(883.748,1281.167)(763.000,1308.000)(856.915,1227.502)(883.748,1281.167)
\dashline{60.000}(3153,1383)(4138,1383)
\put(2638,108){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s'$}}}}
\put(2713,2433){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(463,1608){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(477,1328){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(2863,1308){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(1363,1983){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\put(2863,633){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{16}$}}}}
\put(1363,633){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{4}$}}}}
\put(1663,1308){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2863,1983){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{8}$}}}}
\put(2113,633){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{8}$}}}}
\put(2038,1983){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{4}$}}}}
\put(3088,108){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\put(2338,1533){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\put(2413,933){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{2}$}}}}
\end{picture}
}


==> fig-mdp-differentstart.eepic <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6668,936)(0,-10)
\put(1358,459){\ellipse{300}{300}}
\put(1283,369){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(2558,459){\ellipse{300}{300}}
\put(2483,369){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$t$}}}}
\put(158,459){\ellipse{300}{300}}
\put(83,369){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(2733.000,634.000){\arc{353.553}{2.9997}{7.9959}}
\blacken\path(2553.248,732.602)(2558.000,609.000)(2611.973,720.297)(2553.248,732.602)
\put(1573.625,674.625){\arc{450.781}{2.8462}{8.1494}}
\blacken\path(1325.058,728.226)(1358.000,609.000)(1385.040,729.701)(1325.058,728.226)
\put(1358.000,168.375){\arc{318.750}{5.2023}{10.5056}}
\blacken\path(1532.157,235.055)(1433.000,309.000)(1485.694,197.092)(1532.157,235.055)
\put(758.000,-66.000){\arc{1500.000}{4.0689}{5.3559}}
\blacken\path(393.460,623.424)(308.000,534.000)(425.487,572.687)(393.460,623.424)
\put(758.000,984.000){\arc{1500.000}{0.9273}{2.2143}}
\blacken\path(1122.540,294.576)(1208.000,384.000)(1090.513,345.313)(1122.540,294.576)
\put(1770.500,496.500){\arc{237.171}{5.0341}{6.6049}}
\path(1508,459)(2408,459)
\blacken\path(2288.000,429.000)(2408.000,459.000)(2288.000,489.000)(2288.000,429.000)
\put(2483,84){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(5108,459){\ellipse{300}{300}}
\put(5033,369){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$s'$}}}}
\put(6308,459){\ellipse{300}{300}}
\put(6233,369){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$t'$}}}}
\put(3908,459){\ellipse{300}{300}}
\put(3833,369){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u'$}}}}
\put(6483.000,634.000){\arc{353.553}{2.9997}{7.9959}}
\blacken\path(6303.248,732.602)(6308.000,609.000)(6361.973,720.297)(6303.248,732.602)
\put(5108.000,168.375){\arc{318.750}{5.2023}{10.5056}}
\blacken\path(5282.157,235.055)(5183.000,309.000)(5235.694,197.092)(5282.157,235.055)
\put(4508.000,-66.000){\arc{1500.000}{4.0689}{5.3559}}
\blacken\path(4143.460,623.424)(4058.000,534.000)(4175.487,572.687)(4143.460,623.424)
\put(4508.000,984.000){\arc{1500.000}{0.9273}{2.2143}}
\blacken\path(4872.540,294.576)(4958.000,384.000)(4840.513,345.313)(4872.540,294.576)
\put(5520.500,496.500){\arc{237.171}{5.0341}{6.6049}}
\put(5312.808,681.115){\arc{457.554}{4.8008}{8.0959}}
\put(4032.117,784.883){\arc{253.574}{2.9360}{4.9180}}
\path(5258,459)(6158,459)
\blacken\path(6038.000,429.000)(6158.000,459.000)(6038.000,489.000)(6038.000,429.000)
\path(5333,909)(4058,909)
\path(3908,759)(3908,609)
\blacken\path(3878.000,729.000)(3908.000,609.000)(3938.000,729.000)(3878.000,729.000)
\put(6233,84){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\end{picture}
}


==> fig-mdp-differentstart1.eepic <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2918,925)(0,-10)
\put(1358,459){\ellipse{300}{300}}
\put(1283,369){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$s$}}}
\put(2558,459){\ellipse{300}{300}}
\put(2483,369){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$t$}}}
\put(158,459){\ellipse{300}{300}}
\put(83,369){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u$}}}
\put(2733.000,634.000){\arc{353.553}{2.9997}{7.9959}}
\blacken\path(2553.248,732.602)(2558.000,609.000)(2611.973,720.297)(2553.248,732.602)
\put(1573.625,674.625){\arc{450.781}{2.8462}{8.1494}}
\blacken\path(1325.058,728.226)(1358.000,609.000)(1385.040,729.701)(1325.058,728.226)
\put(1358.000,168.375){\arc{318.750}{5.2023}{10.5056}}
\blacken\path(1532.157,235.055)(1433.000,309.000)(1485.694,197.092)(1532.157,235.055)
\put(758.000,-66.000){\arc{1500.000}{4.0689}{5.3559}}
\blacken\path(393.460,623.424)(308.000,534.000)(425.487,572.687)(393.460,623.424)
\put(758.000,984.000){\arc{1500.000}{0.9273}{2.2143}}
\blacken\path(1122.540,294.576)(1208.000,384.000)(1090.513,345.313)(1122.540,294.576)
\put(1770.500,496.500){\arc{237.171}{5.0341}{6.6049}}
\path(1508,459)(2408,459)
\blacken\path(2288.000,429.000)(2408.000,459.000)(2288.000,489.000)(2288.000,429.000)
\put(2483,84){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$q$}}}
\end{picture}
}


==> fig-mdp-differentstart2.eepic <==
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2918,936)(0,-10)
\put(1358,459){\ellipse{300}{300}}
\put(1283,369){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$s'$}}}
\put(2558,459){\ellipse{300}{300}}
\put(2483,369){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$t'$}}}
\put(158,459){\ellipse{300}{300}}
\put(83,369){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$u'$}}}
\put(2733.000,634.000){\arc{353.553}{2.9997}{7.9959}}
\blacken\path(2553.248,732.602)(2558.000,609.000)(2611.973,720.297)(2553.248,732.602)
\put(1358.000,168.375){\arc{318.750}{5.2023}{10.5056}}
\blacken\path(1532.157,235.055)(1433.000,309.000)(1485.694,197.092)(1532.157,235.055)
\put(758.000,-66.000){\arc{1500.000}{4.0689}{5.3559}}
\blacken\path(393.460,623.424)(308.000,534.000)(425.487,572.687)(393.460,623.424)
\put(758.000,984.000){\arc{1500.000}{0.9273}{2.2143}}
\blacken\path(1122.540,294.576)(1208.000,384.000)(1090.513,345.313)(1122.540,294.576)
\put(1770.500,496.500){\arc{237.171}{5.0341}{6.6049}}
\put(1562.808,681.115){\arc{457.554}{4.8008}{8.0959}}
\put(282.117,784.883){\arc{253.574}{2.9360}{4.9180}}
\path(1508,459)(2408,459)
\blacken\path(2288.000,429.000)(2408.000,459.000)(2288.000,489.000)(2288.000,429.000)
\path(1583,909)(308,909)
\path(158,759)(158,609)
\blacken\path(128.000,729.000)(158.000,609.000)(188.000,729.000)(128.000,729.000)
\put(2483,84){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$q$}}}
\end{picture}
}


==> figure1.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6930,4433)(0,-10)
\thicklines
\put(3465,2378){\ellipse{6900}{4050}}
\path(1440,3203)(3765,3203)
\path(3525.000,3143.000)(3765.000,3203.000)(3525.000,3263.000)
\path(4390,2765)(4414,2762)(4438,2760)
	(4463,2759)(4487,2760)(4513,2761)
	(4538,2764)(4563,2769)(4589,2774)
	(4614,2781)(4640,2789)(4665,2798)
	(4689,2809)(4712,2820)(4735,2832)
	(4756,2846)(4776,2860)(4795,2875)
	(4813,2890)(4828,2906)(4842,2923)
	(4855,2939)(4865,2957)(4874,2974)
	(4881,2992)(4886,3010)(4890,3028)
	(4892,3047)(4892,3066)(4890,3086)
	(4887,3106)(4881,3126)(4874,3147)
	(4866,3169)(4855,3190)(4843,3212)
	(4830,3234)(4815,3256)(4798,3277)
	(4780,3298)(4761,3319)(4741,3338)
	(4720,3357)(4699,3375)(4677,3392)
	(4654,3407)(4631,3421)(4608,3434)
	(4584,3446)(4561,3456)(4537,3465)
	(4514,3472)(4490,3478)(4464,3483)
	(4438,3486)(4411,3488)(4384,3489)
	(4356,3488)(4328,3486)(4299,3482)
	(4270,3477)(4241,3472)(4212,3465)
	(4183,3457)(4154,3448)(4126,3439)
	(4098,3429)(4072,3419)(4046,3408)
	(4022,3397)(3999,3387)(3978,3376)
	(3957,3366)(3939,3356)(3921,3346)
	(3905,3337)(3890,3328)(3878,3321)
	(3867,3314)(3857,3307)(3847,3301)
	(3838,3294)(3830,3288)(3823,3281)
	(3817,3275)(3811,3269)(3806,3262)
	(3802,3256)(3799,3249)(3797,3242)
	(3796,3235)(3796,3228)(3797,3221)
	(3798,3214)(3800,3206)(3804,3198)
	(3808,3190)(3812,3182)(3818,3174)
	(3824,3165)(3831,3156)(3838,3146)
	(3847,3137)(3856,3126)(3865,3115)
	(3877,3102)(3890,3088)(3904,3073)
	(3919,3057)(3936,3041)(3953,3024)
	(3972,3006)(3992,2988)(4013,2969)
	(4035,2950)(4058,2932)(4082,2913)
	(4107,2895)(4132,2878)(4158,2861)
	(4184,2846)(4209,2831)(4235,2818)
	(4261,2805)(4287,2795)(4313,2785)
	(4339,2777)(4364,2771)(4390,2765)
\path(2415,1853)(2416,1852)(2418,1851)
	(2421,1849)(2426,1845)(2434,1839)
	(2445,1831)(2459,1821)(2476,1808)
	(2496,1793)(2521,1775)(2549,1754)
	(2581,1731)(2617,1704)(2656,1675)
	(2700,1644)(2746,1610)(2797,1573)
	(2850,1535)(2907,1494)(2966,1452)
	(3028,1408)(3091,1363)(3157,1316)
	(3225,1269)(3294,1221)(3364,1173)
	(3435,1124)(3506,1075)(3578,1027)
	(3651,978)(3724,930)(3797,883)
	(3870,836)(3943,790)(4016,745)
	(4088,701)(4160,658)(4232,616)
	(4304,575)(4375,536)(4446,499)
	(4516,462)(4586,428)(4655,395)
	(4724,364)(4792,336)(4859,309)
	(4925,285)(4990,264)(5054,245)
	(5116,230)(5176,217)(5234,209)
	(5289,204)(5340,203)(5403,209)
	(5458,221)(5506,240)(5547,265)
	(5581,295)(5609,329)(5631,368)
	(5647,411)(5658,457)(5664,506)
	(5666,558)(5664,612)(5658,669)
	(5649,728)(5637,789)(5622,851)
	(5604,915)(5585,981)(5563,1047)
	(5540,1113)(5516,1180)(5490,1247)
	(5464,1313)(5438,1378)(5411,1441)
	(5385,1502)(5360,1561)(5336,1616)
	(5312,1667)(5291,1714)(5271,1756)
	(5254,1794)(5238,1827)(5225,1854)
	(5215,1877)(5206,1895)(5200,1908)(5190,1928)
\path(5350.997,1740.170)(5190.000,1928.000)(5243.666,1686.505)
\path(3527,28)(3551,25)(3575,23)
	(3600,22)(3624,23)(3650,24)
	(3675,27)(3700,32)(3726,37)
	(3751,44)(3777,52)(3802,61)
	(3826,72)(3849,83)(3872,95)
	(3893,109)(3913,123)(3932,138)
	(3950,153)(3965,169)(3979,186)
	(3992,202)(4002,220)(4011,237)
	(4018,255)(4023,273)(4027,291)
	(4029,310)(4029,329)(4027,349)
	(4024,369)(4018,389)(4011,410)
	(4003,432)(3992,453)(3980,475)
	(3967,497)(3952,519)(3935,540)
	(3917,561)(3898,582)(3878,601)
	(3857,620)(3836,638)(3814,655)
	(3791,670)(3768,684)(3745,697)
	(3721,709)(3698,719)(3674,728)
	(3651,735)(3627,741)(3601,746)
	(3575,749)(3548,751)(3521,752)
	(3493,751)(3465,749)(3436,745)
	(3407,740)(3378,735)(3349,728)
	(3320,720)(3291,711)(3263,702)
	(3235,692)(3209,682)(3183,671)
	(3159,660)(3136,650)(3115,639)
	(3094,629)(3076,619)(3058,609)
	(3042,600)(3027,591)(3015,584)
	(3004,577)(2994,570)(2984,564)
	(2975,557)(2967,551)(2960,544)
	(2954,538)(2948,532)(2943,525)
	(2939,519)(2936,512)(2934,505)
	(2933,498)(2933,491)(2934,484)
	(2935,477)(2937,469)(2941,461)
	(2945,453)(2949,445)(2955,437)
	(2961,428)(2968,419)(2975,409)
	(2984,400)(2993,389)(3002,378)
	(3014,365)(3027,351)(3041,336)
	(3056,320)(3073,304)(3090,287)
	(3109,269)(3129,251)(3150,232)
	(3172,213)(3195,195)(3219,176)
	(3244,158)(3269,141)(3295,124)
	(3321,109)(3346,94)(3372,81)
	(3398,68)(3424,58)(3450,48)
	(3476,40)(3501,34)(3527,28)
\path(2415,1853)(2940,503)
\path(2797.093,704.934)(2940.000,503.000)(2908.933,748.428)
\path(5815,1415)(5839,1412)(5863,1410)
	(5888,1409)(5912,1410)(5938,1411)
	(5963,1414)(5988,1419)(6014,1424)
	(6039,1431)(6065,1439)(6090,1448)
	(6114,1459)(6137,1470)(6160,1482)
	(6181,1496)(6201,1510)(6220,1525)
	(6238,1540)(6253,1556)(6267,1573)
	(6280,1589)(6290,1607)(6299,1624)
	(6306,1642)(6311,1660)(6315,1678)
	(6317,1697)(6317,1716)(6315,1736)
	(6312,1756)(6306,1776)(6299,1797)
	(6291,1819)(6280,1840)(6268,1862)
	(6255,1884)(6240,1906)(6223,1927)
	(6205,1948)(6186,1969)(6166,1988)
	(6145,2007)(6124,2025)(6102,2042)
	(6079,2057)(6056,2071)(6033,2084)
	(6009,2096)(5986,2106)(5962,2115)
	(5939,2122)(5915,2128)(5889,2133)
	(5863,2136)(5836,2138)(5809,2139)
	(5781,2138)(5753,2136)(5724,2132)
	(5695,2127)(5666,2122)(5637,2115)
	(5608,2107)(5579,2098)(5551,2089)
	(5523,2079)(5497,2069)(5471,2058)
	(5447,2047)(5424,2037)(5403,2026)
	(5382,2016)(5364,2006)(5346,1996)
	(5330,1987)(5315,1978)(5303,1971)
	(5292,1964)(5282,1957)(5272,1951)
	(5263,1944)(5255,1938)(5248,1931)
	(5242,1925)(5236,1919)(5231,1912)
	(5227,1906)(5224,1899)(5222,1892)
	(5221,1885)(5221,1878)(5222,1871)
	(5223,1864)(5225,1856)(5229,1848)
	(5233,1840)(5237,1832)(5243,1824)
	(5249,1815)(5256,1806)(5263,1796)
	(5272,1787)(5281,1776)(5290,1765)
	(5302,1752)(5315,1738)(5329,1723)
	(5344,1707)(5361,1691)(5378,1674)
	(5397,1656)(5417,1638)(5438,1619)
	(5460,1600)(5483,1582)(5507,1563)
	(5532,1545)(5557,1528)(5583,1511)
	(5609,1496)(5634,1481)(5660,1468)
	(5686,1455)(5712,1445)(5738,1435)
	(5764,1427)(5789,1421)(5815,1415)
\put(1215,3128){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}s}}}}}
\put(2115,1853){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}s'}}}}}
\put(6240,3128){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}q}}}}}
\put(4290,3578){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}EC}}}}}
\put(5565,2228){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}EC}}}}}
\put(3165,803){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}EC}}}}}
\end{picture}
}


==> figure2.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7507,4170)(0,-10)
\thicklines
\put(5090.131,-2110.658){\arc{9651.337}{4.3156}{5.1477}}
\blacken\path(3426.765,2483.146)(3225.000,2340.000)(3470.391,2371.357)(3426.765,2483.146)
\blacken\path(2385.000,2130.000)(2625.000,2190.000)(2385.000,2250.000)(2385.000,2130.000)
\path(2625,2190)(750,2190)
\blacken\path(990.000,2250.000)(750.000,2190.000)(990.000,2130.000)(990.000,2250.000)
\path(3300,1965)(3301,1965)(3303,1964)
	(3306,1963)(3311,1961)(3319,1958)
	(3329,1955)(3342,1950)(3358,1944)
	(3377,1938)(3399,1930)(3425,1921)
	(3453,1911)(3485,1901)(3520,1889)
	(3557,1877)(3597,1864)(3639,1851)
	(3683,1837)(3730,1823)(3778,1808)
	(3827,1794)(3878,1779)(3931,1765)
	(3985,1751)(4040,1737)(4096,1723)
	(4153,1710)(4212,1697)(4273,1684)
	(4335,1672)(4398,1661)(4463,1650)
	(4531,1640)(4600,1630)(4672,1621)
	(4746,1613)(4823,1606)(4902,1600)
	(4983,1596)(5066,1592)(5152,1590)
	(5238,1589)(5325,1590)(5416,1593)
	(5505,1597)(5592,1603)(5676,1610)
	(5756,1619)(5834,1629)(5908,1639)
	(5980,1651)(6048,1663)(6113,1676)
	(6176,1690)(6236,1704)(6294,1719)
	(6350,1734)(6405,1750)(6457,1766)
	(6508,1782)(6557,1799)(6605,1816)
	(6651,1833)(6696,1850)(6739,1867)
	(6781,1884)(6820,1900)(6858,1917)
	(6894,1932)(6927,1947)(6958,1961)
	(6987,1974)(7013,1986)(7036,1997)
	(7056,2006)(7073,2014)(7087,2021)
	(7099,2027)(7108,2032)(7115,2035)(7125,2040)
\blacken\path(6937.170,1879.003)(7125.000,2040.000)(6883.505,1986.334)(6937.170,1879.003)
\path(3075,390)(3074,391)(3072,393)
	(3069,397)(3064,404)(3057,413)
	(3048,425)(3037,440)(3025,457)
	(3010,477)(2995,499)(2978,524)
	(2961,550)(2944,578)(2926,607)
	(2909,637)(2892,669)(2875,702)
	(2859,736)(2844,772)(2830,810)
	(2818,850)(2806,893)(2796,937)
	(2787,985)(2781,1035)(2776,1087)
	(2775,1140)(2776,1193)(2781,1245)
	(2787,1295)(2796,1343)(2806,1387)
	(2818,1430)(2830,1470)(2844,1508)
	(2859,1544)(2875,1578)(2892,1611)
	(2909,1643)(2926,1673)(2944,1703)
	(2961,1730)(2978,1756)(2995,1781)
	(3010,1803)(3025,1823)(3037,1840)
	(3048,1855)(3057,1867)(3064,1876)(3075,1890)
\blacken\path(2973.902,1664.214)(3075.000,1890.000)(2879.544,1738.353)(2973.902,1664.214)
\path(3225,1890)(3226,1889)(3228,1886)
	(3231,1881)(3236,1873)(3243,1863)
	(3252,1848)(3263,1831)(3275,1810)
	(3290,1787)(3305,1761)(3322,1732)
	(3339,1702)(3356,1670)(3374,1636)
	(3391,1601)(3408,1565)(3425,1528)
	(3441,1490)(3456,1450)(3470,1409)
	(3482,1365)(3494,1320)(3504,1273)
	(3513,1223)(3519,1172)(3524,1119)
	(3525,1065)(3523,1008)(3518,953)
	(3511,902)(3501,854)(3490,810)
	(3477,769)(3462,730)(3446,695)
	(3430,661)(3412,630)(3394,600)
	(3375,571)(3356,545)(3337,520)
	(3319,496)(3301,475)(3285,456)
	(3270,439)(3257,424)(3247,413)
	(3238,404)(3225,390)
\blacken\path(3344.341,606.698)(3225.000,390.000)(3432.276,525.043)(3344.341,606.698)
\blacken\path(3840.000,4050.000)(3600.000,3990.000)(3840.000,3930.000)(3840.000,4050.000)
\path(3600,3990)(7125,3990)
\blacken\path(6885.000,3930.000)(7125.000,3990.000)(6885.000,4050.000)(6885.000,3930.000)
\blacken\path(7365.000,2505.000)(7425.000,2265.000)(7485.000,2505.000)(7365.000,2505.000)
\path(7425,2265)(7425,3840)
\blacken\path(7485.000,3600.000)(7425.000,3840.000)(7365.000,3600.000)(7485.000,3600.000)
\path(7425,1890)(7425,1889)(7424,1888)
	(7422,1885)(7419,1881)(7416,1874)
	(7410,1866)(7404,1855)(7395,1841)
	(7385,1825)(7373,1807)(7360,1786)
	(7344,1763)(7327,1737)(7308,1710)
	(7287,1680)(7265,1649)(7241,1617)
	(7216,1583)(7189,1548)(7160,1513)
	(7130,1476)(7098,1439)(7065,1402)
	(7030,1364)(6993,1326)(6954,1288)
	(6913,1249)(6870,1211)(6824,1172)
	(6776,1132)(6724,1093)(6670,1053)
	(6611,1013)(6549,972)(6483,931)
	(6413,890)(6338,849)(6259,808)
	(6176,768)(6090,728)(6000,690)
	(5920,658)(5838,628)(5757,599)
	(5676,572)(5596,547)(5516,524)
	(5439,503)(5362,483)(5287,465)
	(5213,449)(5140,434)(5069,420)
	(4999,408)(4930,396)(4862,386)
	(4795,377)(4729,369)(4664,362)
	(4600,355)(4536,349)(4473,344)
	(4412,339)(4351,335)(4291,331)
	(4233,328)(4176,326)(4121,323)
	(4067,321)(4016,320)(3967,318)
	(3920,317)(3876,317)(3836,316)
	(3798,315)(3763,315)(3732,315)
	(3705,315)(3681,315)(3661,315)
	(3644,315)(3630,315)(3619,315)
	(3612,315)(3600,315)
\blacken\path(3840.000,375.000)(3600.000,315.000)(3840.000,255.000)(3840.000,375.000)
\put(7200,2040){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\simclo$}}}
\put(2625,90){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^{\bigcirc,\pos}$}}}
\put(2850,2040){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^\pos$}}}
\put(4500,1740){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}finite branching}}}
\put(4875,2490){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}finite}}}
\put(2175,1065){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}finite}}}
\put(2850,3915){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^\sure$}}}
\put(7200,3915){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\altsim$}}}
\put(0,1965){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^\pos_*$}}}
\end{picture}
}


==> figure3.eepic <==
\setlength{\unitlength}{0.00058333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4915,2359)(0,-10)
\put(1453.000,1873.000){\arc{474.342}{5.9614}{7.5322}}
\put(1528.000,523.000){\arc{335.410}{5.1760}{6.7468}}
\put(265.274,1873.000){\arc{451.120}{5.9442}{7.4927}}
\put(2661.366,1873.000){\arc{458.499}{5.9499}{7.4523}}
\put(2665.146,523.000){\arc{313.871}{5.1952}{6.7815}}
\put(334.046,523.000){\arc{324.640}{5.0709}{6.7635}}
\thicklines
\put(1378,1911){\ellipse{272}{272}}
\put(2578,1911){\ellipse{272}{272}}
\put(3778,1911){\ellipse{272}{272}}
\put(192,1955){\ellipse{322}{322}}
\put(1406,431){\ellipse{272}{272}}
\put(2531,431){\ellipse{272}{272}}
\put(3703,411){\ellipse{272}{272}}
\put(178,453){\ellipse{326}{326}}
\put(778,1161){\ellipse{272}{272}}
\put(3103,1161){\ellipse{272}{272}}
\put(1903,1161){\ellipse{272}{272}}
\thinlines
\path(2728,1948)(3628,1948)
\blacken\path(3508.000,1918.000)(3628.000,1948.000)(3508.000,1978.000)(3508.000,1918.000)
\path(1528,1948)(2428,1948)
\blacken\path(2308.000,1918.000)(2428.000,1948.000)(2308.000,1978.000)(2308.000,1918.000)
\path(368,1948)(1228,1948)
\blacken\path(1108.000,1918.000)(1228.000,1948.000)(1108.000,1978.000)(1108.000,1918.000)
\path(253,1798)(665,1235)
\blacken\path(569.923,1314.123)(665.000,1235.000)(618.343,1349.556)(569.923,1314.123)
\dashline{60.000}(3853,1798)(4078,1423)
\dashline{60.000}(3918,1948)(4903,1948)
\path(287,563)(703,1048)
\blacken\path(647.645,937.384)(703.000,1048.000)(602.103,976.447)(647.645,937.384)
\path(328,448)(1228,448)
\blacken\path(1108.000,418.000)(1228.000,448.000)(1108.000,478.000)(1108.000,418.000)
\path(1528,448)(2428,448)
\blacken\path(2308.000,418.000)(2428.000,448.000)(2308.000,478.000)(2308.000,418.000)
\path(2653,448)(3553,448)
\blacken\path(3433.000,418.000)(3553.000,448.000)(3433.000,478.000)(3433.000,418.000)
\dashline{60.000}(3767,535)(4078,898)
\dashline{60.000}(3853,448)(4903,448)
\path(1491,526)(1828,1048)
\blacken\path(1788.118,930.913)(1828.000,1048.000)(1737.710,963.456)(1788.118,930.913)
\path(1439,1788)(1814,1263)
\blacken\path(1719.839,1343.211)(1814.000,1263.000)(1768.663,1378.085)(1719.839,1343.211)
\path(2660,1803)(3035,1278)
\blacken\path(2940.839,1358.211)(3035.000,1278.000)(2989.663,1393.085)(2940.839,1358.211)
\path(2638,526)(3028,1048)
\blacken\path(2980.210,933.912)(3028.000,1048.000)(2932.144,969.823)(2980.210,933.912)
\put(2503,2173){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(3703,2173){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(1303,2173){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(103,2173){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(3628,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(2428,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(103,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(1303,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(553,1498){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1-x_1$}}}}
\put(1678,1498){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1-x_2$}}}}
\put(2900,1536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1-x_3$}}}}
\put(117,1893){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t$}}}}
\put(116,380){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(628,223){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$y_1$}}}}
\put(1753,223){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$y_2$}}}}
\put(2953,223){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$y_3$}}}}
\put(628,748){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1-y_1$}}}}
\put(1828,748){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1-y_2$}}}}
\put(3028,748){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1-y_3$}}}}
\put(628,2023){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(1828,2023){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}
\put(3028,2023){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}}
\end{picture}
}


==> figure4.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7144,1404)(0,-10)
\put(1614.864,1034.318){\arc{690.288}{2.7886}{7.9232}}
\blacken\path(1240.784,1028.041)(1291.000,915.000)(1299.888,1038.373)(1240.784,1028.041)
\put(1891.000,765.000){\arc{335.410}{5.1760}{6.7468}}
\put(5791.000,765.000){\arc{335.410}{5.1760}{6.7468}}
\put(1341.735,431.912){\arc{543.381}{5.8740}{10.1642}}
\blacken\path(1642.153,427.379)(1591.000,540.000)(1583.137,416.557)(1642.153,427.379)
\put(5496.357,341.786){\arc{503.685}{5.7720}{10.3308}}
\blacken\path(5776.434,357.075)(5716.000,465.000)(5718.536,341.333)(5776.434,357.075)
\thicklines
\put(203,690){\ellipse{376}{376}}
\put(6841,653){\ellipse{376}{376}}
\put(1356,653){\ellipse{470}{470}}
\put(2753,690){\ellipse{376}{376}}
\put(5563,661){\ellipse{470}{470}}
\put(4253,690){\ellipse{376}{376}}
\thinlines
\path(1591,690)(2566,690)
\blacken\path(2446.000,660.000)(2566.000,690.000)(2446.000,720.000)(2446.000,660.000)
\path(5791,690)(6616,690)
\blacken\path(6496.000,660.000)(6616.000,690.000)(6496.000,720.000)(6496.000,660.000)
\path(1141,690)(391,690)
\blacken\path(511.000,720.000)(391.000,690.000)(511.000,660.000)(511.000,720.000)
\path(5341,690)(4441,690)
\blacken\path(4561.000,720.000)(4441.000,690.000)(4561.000,660.000)(4561.000,720.000)
\path(5791,690)(5792,691)(5794,694)
	(5797,700)(5802,708)(5809,719)
	(5817,733)(5826,750)(5836,769)
	(5847,791)(5858,814)(5868,838)
	(5878,862)(5886,888)(5892,913)
	(5896,939)(5898,964)(5896,990)
	(5891,1016)(5882,1041)(5867,1067)
	(5848,1092)(5822,1117)(5791,1140)
	(5760,1158)(5726,1173)(5692,1187)
	(5659,1199)(5627,1208)(5597,1216)
	(5569,1222)(5544,1227)(5521,1231)
	(5500,1234)(5481,1237)(5463,1238)
	(5445,1239)(5428,1240)(5411,1240)
	(5393,1241)(5374,1241)(5353,1241)
	(5329,1240)(5303,1240)(5273,1239)
	(5240,1238)(5202,1237)(5161,1235)
	(5116,1232)(5068,1228)(5017,1222)
	(4966,1215)(4908,1204)(4853,1192)
	(4802,1178)(4755,1163)(4712,1147)
	(4674,1131)(4638,1114)(4605,1097)
	(4575,1079)(4546,1061)(4520,1043)
	(4495,1025)(4472,1008)(4451,991)
	(4432,975)(4415,960)(4401,948)
	(4389,937)(4380,928)(4366,915)
\blacken\path(4433.522,1018.638)(4366.000,915.000)(4474.349,974.670)(4433.522,1018.638)
\put(1666,165){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}b}}}}
\put(766,465){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}c}}}}
\put(5866,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}b}}}}
\put(2866,315){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}q}}}}
\put(2041,1065){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}a}}}}
\put(6991,315){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}q}}}}
\put(5941,1065){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}a}}}}
\put(4816,465){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}c}}}}
\put(1291,540){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(5491,540){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$t$}}}}
\end{picture}
}


==> figure5.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4125,4239)(0,-10)
\thicklines
\put(1237.500,3160.929){\arc{2093.923}{3.6030}{5.8218}}
\blacken\path(380.633,3860.877)(300.000,3627.000)(481.206,3795.417)(380.633,3860.877)
\put(1912.500,3289.500){\arc{530.330}{6.1413}{11.1375}}
\blacken\path(1743.293,3416.087)(1950.000,3552.000)(1703.653,3529.351)(1743.293,3416.087)
\put(2250.000,3627.000){\arc{424.264}{3.9270}{7.0686}}
\put(2180.921,1213.184){\arc{648.162}{4.4600}{6.7169}}
\put(2926.032,991.335){\arc{1952.181}{0.0660}{3.1525}}
\blacken\path(3913.664,679.991)(3900.000,927.000)(3795.817,702.621)(3913.664,679.991)
\put(1800.000,1027.000){\arc{460.977}{0.8622}{3.3603}}
\put(2219.643,785.928){\arc{480.779}{5.1661}{10.0519}}
\blacken\path(2507.692,835.196)(2325.000,1002.000)(2407.702,768.847)(2507.692,835.196)
\put(2108,3461){\ellipse{300}{300}}
\put(3892,3461){\ellipse{300}{300}}
\put(2100,2277){\ellipse{300}{300}}
\put(2121,1078){\ellipse{300}{300}}
\put(3929,1090){\ellipse{300}{300}}
\put(254,1090){\ellipse{300}{300}}
\put(300,3477){\ellipse{300}{300}}
\path(2250,3477)(3675,3477)
\blacken\path(3435.000,3417.000)(3675.000,3477.000)(3435.000,3537.000)(3435.000,3417.000)
\path(2100,1227)(2100,2127)
\blacken\path(2160.000,1887.000)(2100.000,2127.000)(2040.000,1887.000)(2160.000,1887.000)
\path(2250,1077)(3750,1077)
\blacken\path(3510.000,1017.000)(3750.000,1077.000)(3510.000,1137.000)(3510.000,1017.000)
\path(1950,1077)(450,1077)
\blacken\path(690.000,1137.000)(450.000,1077.000)(690.000,1017.000)(690.000,1137.000)
\put(4125,777){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(2325,2202){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$t$}}}}}
\put(3825,3027){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(2250,3102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}}}
\put(75,3027){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}}}
\put(0,627){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}}}
\put(2700,852){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(1725,3177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$s$}}}}}
\put(1800,1302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}}}
\end{picture}
}


==> figureconc.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9180,4255)(0,-10)
\thicklines
\path(7665,1909)(7665,484)
\blacken\path(7605.000,724.000)(7665.000,484.000)(7725.000,724.000)(7605.000,724.000)
\blacken\path(8355.000,2194.000)(8115.000,2134.000)(8355.000,2074.000)(8355.000,2194.000)
\path(8115,2134)(9090,2134)
\blacken\path(8850.000,2074.000)(9090.000,2134.000)(8850.000,2194.000)(8850.000,2074.000)
\path(3240,1909)(3240,1908)(3240,1905)
	(3240,1900)(3240,1892)(3240,1882)
	(3240,1867)(3240,1850)(3241,1830)
	(3241,1806)(3241,1780)(3241,1752)
	(3241,1722)(3242,1690)(3242,1657)
	(3242,1622)(3242,1587)(3243,1550)
	(3243,1512)(3243,1473)(3243,1433)
	(3244,1391)(3244,1347)(3244,1301)
	(3244,1253)(3245,1204)(3245,1153)
	(3245,1102)(3245,1044)(3245,988)
	(3245,936)(3246,889)(3246,846)
	(3246,806)(3246,769)(3246,735)
	(3246,703)(3246,673)(3246,646)
	(3245,619)(3245,595)(3245,573)
	(3245,553)(3245,535)(3245,519)
	(3245,507)(3245,497)(3245,482)
\blacken\path(3185.000,722.000)(3245.000,482.000)(3305.000,722.000)(3185.000,722.000)
\blacken\path(7312.721,1696.868)(7440.000,1909.000)(7227.868,1781.721)(7312.721,1696.868)
\path(7440,1909)(7433,1902)(7429,1897)
	(7422,1890)(7414,1881)(7404,1871)
	(7392,1859)(7378,1844)(7362,1828)
	(7344,1810)(7324,1791)(7302,1769)
	(7278,1747)(7253,1723)(7226,1698)
	(7196,1672)(7166,1645)(7133,1617)
	(7099,1589)(7064,1560)(7026,1530)
	(6986,1500)(6945,1469)(6901,1437)
	(6854,1405)(6805,1372)(6753,1339)
	(6697,1304)(6638,1269)(6575,1232)
	(6508,1195)(6437,1156)(6361,1116)
	(6280,1076)(6195,1035)(6107,993)
	(6015,952)(5937,918)(5858,885)
	(5779,852)(5700,821)(5623,791)
	(5546,762)(5471,735)(5397,709)
	(5325,683)(5253,659)(5184,637)
	(5115,615)(5048,594)(4982,574)
	(4917,554)(4853,536)(4790,518)
	(4727,501)(4666,484)(4605,468)
	(4546,453)(4487,438)(4429,423)
	(4372,409)(4316,396)(4262,383)
	(4210,371)(4159,359)(4110,348)
	(4063,337)(4019,327)(3977,318)
	(3939,310)(3903,302)(3870,295)
	(3841,288)(3815,283)(3792,278)
	(3773,274)(3757,271)(3744,268)
	(3733,266)(3726,264)(3715,262)
\blacken\path(3940.396,363.965)(3715.000,262.000)(3961.862,245.900)(3940.396,363.965)
\path(615,2059)(2790,2059)
\blacken\path(2550.000,1999.000)(2790.000,2059.000)(2550.000,2119.000)(2550.000,1999.000)
\blacken\path(6900.000,1999.000)(7140.000,2059.000)(6900.000,2119.000)(6900.000,1999.000)
\path(7140,2059)(3540,2059)
\path(7665,2359)(7665,3859)
\blacken\path(7725.000,3619.000)(7665.000,3859.000)(7605.000,3619.000)(7725.000,3619.000)
\put(7215,2059){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\simclo$}}}}
\put(2640,109){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^{\bigcirc,\pos}$}}}}
\put(2865,2059){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^\pos$}}}}
\put(7215,4009){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\altsim$}}}}
\put(15,2059){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^\pos_*$}}}}
\put(4590,1759){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}finite branching}}}}
\put(7215,109){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bisim$}}}}
\put(4515,184){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}finite branching}}}}
\put(9165,2059){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^\sure$}}}}
\end{picture}
}


==> figureturn.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9255,4237)(0,-10)
\blacken\thicklines
\path(7725.000,1726.000)(7665.000,1966.000)(7605.000,1726.000)(7725.000,1726.000)
\path(7665,1966)(7665,466)
\blacken\path(7605.000,706.000)(7665.000,466.000)(7725.000,706.000)(7605.000,706.000)
\blacken\path(8280.000,2251.000)(8040.000,2191.000)(8280.000,2131.000)(8280.000,2251.000)
\path(8040,2191)(9165,2191)
\blacken\path(8925.000,2131.000)(9165.000,2191.000)(8925.000,2251.000)(8925.000,2131.000)
\path(2925,519)(2925,520)(2923,523)
	(2922,527)(2919,534)(2915,544)
	(2910,557)(2904,573)(2897,592)
	(2889,613)(2881,636)(2872,662)
	(2863,689)(2854,718)(2846,748)
	(2837,780)(2829,813)(2821,848)
	(2814,884)(2808,924)(2802,965)
	(2797,1010)(2794,1057)(2791,1108)
	(2790,1161)(2790,1216)(2792,1271)
	(2796,1325)(2800,1377)(2806,1426)
	(2813,1472)(2820,1516)(2828,1557)
	(2837,1596)(2846,1634)(2856,1670)
	(2866,1704)(2876,1737)(2886,1769)
	(2896,1799)(2905,1827)(2915,1853)
	(2923,1877)(2931,1898)(2938,1916)
	(2944,1930)(2948,1942)(2955,1959)
\blacken\path(2919.101,1714.232)(2955.000,1959.000)(2808.139,1759.922)(2919.101,1714.232)
\path(3255,1909)(3256,1908)(3258,1905)
	(3261,1900)(3266,1892)(3274,1882)
	(3283,1868)(3294,1851)(3307,1831)
	(3321,1809)(3336,1784)(3352,1757)
	(3369,1729)(3385,1699)(3401,1667)
	(3417,1634)(3432,1600)(3447,1564)
	(3460,1527)(3473,1487)(3484,1445)
	(3495,1401)(3503,1354)(3509,1304)
	(3514,1252)(3515,1199)(3514,1146)
	(3509,1094)(3503,1045)(3495,999)
	(3484,956)(3473,916)(3460,877)
	(3447,842)(3432,807)(3417,775)
	(3401,744)(3385,714)(3369,686)
	(3352,660)(3336,635)(3321,611)
	(3307,591)(3294,572)(3283,557)
	(3274,544)(3266,534)(3255,519)
\blacken\path(3348.543,748.019)(3255.000,519.000)(3445.312,677.055)(3348.543,748.019)
\blacken\path(7356.795,1733.026)(7440.000,1966.000)(7256.949,1799.590)(7356.795,1733.026)
\path(7440,1966)(7434,1957)(7431,1950)
	(7425,1942)(7419,1931)(7410,1917)
	(7400,1901)(7388,1883)(7375,1862)
	(7359,1839)(7342,1813)(7323,1786)
	(7302,1756)(7280,1725)(7256,1693)
	(7231,1659)(7204,1624)(7175,1589)
	(7145,1552)(7113,1515)(7080,1478)
	(7045,1440)(7008,1402)(6969,1364)
	(6928,1325)(6885,1287)(6839,1248)
	(6791,1208)(6739,1169)(6685,1129)
	(6626,1089)(6564,1048)(6498,1007)
	(6428,966)(6353,925)(6274,884)
	(6191,844)(6105,804)(6015,766)
	(5935,734)(5853,704)(5772,675)
	(5691,648)(5611,623)(5531,600)
	(5454,579)(5377,559)(5302,541)
	(5228,525)(5155,510)(5084,496)
	(5014,484)(4945,472)(4877,462)
	(4810,453)(4744,445)(4679,438)
	(4615,431)(4551,425)(4488,420)
	(4427,415)(4366,411)(4306,407)
	(4248,404)(4191,402)(4136,399)
	(4082,397)(4031,396)(3982,394)
	(3935,393)(3891,393)(3851,392)
	(3813,391)(3778,391)(3747,391)
	(3720,391)(3696,391)(3676,391)
	(3659,391)(3645,391)(3634,391)
	(3627,391)(3615,391)
\blacken\path(3855.000,451.000)(3615.000,391.000)(3855.000,331.000)(3855.000,451.000)
\path(2865,2419)(2863,2419)(2859,2420)
	(2851,2422)(2838,2425)(2820,2429)
	(2797,2435)(2768,2441)(2734,2449)
	(2695,2457)(2651,2467)(2604,2477)
	(2555,2488)(2503,2499)(2451,2510)
	(2398,2521)(2346,2531)(2295,2541)
	(2246,2551)(2198,2560)(2151,2568)
	(2107,2576)(2065,2583)(2024,2589)
	(1986,2595)(1949,2600)(1913,2604)
	(1879,2607)(1846,2610)(1814,2613)
	(1782,2614)(1751,2616)(1720,2616)
	(1690,2616)(1658,2616)(1626,2615)
	(1593,2614)(1561,2612)(1528,2609)
	(1494,2606)(1459,2601)(1423,2596)
	(1385,2591)(1346,2584)(1306,2577)
	(1263,2569)(1219,2560)(1173,2551)
	(1126,2540)(1077,2530)(1027,2518)
	(977,2507)(928,2495)(879,2483)
	(833,2472)(790,2461)(750,2451)
	(715,2442)(686,2434)(662,2428)
	(643,2423)(615,2416)
\blacken\path(833.282,2532.417)(615.000,2416.000)(862.386,2416.000)(833.282,2532.417)
\path(615,2041)(617,2041)(621,2040)
	(629,2038)(642,2036)(660,2033)
	(683,2029)(712,2024)(746,2018)
	(785,2012)(829,2005)(876,1997)
	(925,1989)(977,1980)(1029,1972)
	(1081,1964)(1133,1956)(1184,1948)
	(1234,1940)(1282,1934)(1328,1927)
	(1372,1921)(1415,1916)(1455,1911)
	(1493,1907)(1530,1903)(1566,1900)
	(1600,1897)(1633,1895)(1665,1893)
	(1697,1891)(1728,1890)(1758,1889)
	(1788,1889)(1820,1889)(1852,1889)
	(1884,1890)(1917,1892)(1950,1893)
	(1984,1896)(2018,1899)(2054,1902)
	(2091,1906)(2130,1910)(2170,1915)
	(2212,1921)(2256,1927)(2302,1934)
	(2349,1941)(2397,1949)(2446,1957)
	(2496,1965)(2545,1973)(2593,1982)
	(2639,1990)(2682,1997)(2721,2004)
	(2755,2011)(2785,2016)(2809,2020)
	(2827,2024)(2855,2029)
\blacken\path(2629.285,1927.745)(2855.000,2029.000)(2608.190,2045.876)(2629.285,1927.745)
\path(3565,2029)(3567,2029)(3570,2028)
	(3577,2028)(3587,2027)(3602,2025)
	(3622,2023)(3647,2020)(3678,2017)
	(3714,2013)(3755,2009)(3801,2004)
	(3852,1999)(3906,1993)(3964,1987)
	(4024,1981)(4086,1975)(4149,1969)
	(4213,1963)(4276,1957)(4339,1951)
	(4401,1945)(4462,1940)(4522,1935)
	(4580,1930)(4636,1926)(4690,1922)
	(4742,1918)(4793,1915)(4842,1912)
	(4889,1909)(4935,1907)(4980,1905)
	(5023,1903)(5065,1902)(5107,1901)
	(5147,1900)(5187,1900)(5227,1900)
	(5266,1900)(5305,1901)(5344,1901)
	(5383,1903)(5422,1904)(5462,1906)
	(5501,1908)(5541,1910)(5582,1912)
	(5624,1915)(5666,1919)(5710,1923)
	(5755,1927)(5801,1931)(5848,1936)
	(5898,1942)(5949,1947)(6002,1954)
	(6057,1960)(6113,1968)(6172,1975)
	(6232,1983)(6293,1991)(6356,2000)
	(6420,2009)(6484,2018)(6549,2027)
	(6613,2036)(6675,2046)(6736,2055)
	(6794,2063)(6849,2072)(6901,2079)
	(6947,2086)(6989,2093)(7026,2098)
	(7057,2103)(7082,2107)(7103,2110)
	(7118,2112)(7140,2116)
\blacken\path(6914.604,2014.035)(7140.000,2116.000)(6893.138,2132.100)(6914.604,2014.035)
\blacken\path(7605.000,2581.000)(7665.000,2341.000)(7725.000,2581.000)(7605.000,2581.000)
\path(7665,2341)(7665,3766)
\blacken\path(7725.000,3526.000)(7665.000,3766.000)(7605.000,3526.000)(7725.000,3526.000)
\path(7140,2416)(7138,2416)(7135,2417)
	(7128,2418)(7117,2420)(7101,2423)
	(7080,2427)(7054,2432)(7021,2438)
	(6983,2445)(6940,2453)(6891,2461)
	(6838,2471)(6781,2481)(6720,2491)
	(6657,2502)(6592,2513)(6526,2525)
	(6459,2536)(6393,2547)(6327,2557)
	(6262,2568)(6198,2578)(6136,2587)
	(6075,2596)(6017,2604)(5960,2612)
	(5906,2619)(5853,2626)(5802,2632)
	(5753,2637)(5706,2642)(5660,2647)
	(5615,2650)(5572,2654)(5529,2657)
	(5488,2659)(5447,2661)(5407,2662)
	(5367,2663)(5327,2663)(5288,2663)
	(5248,2663)(5209,2662)(5169,2661)
	(5129,2659)(5089,2657)(5048,2654)
	(5007,2651)(4965,2647)(4922,2643)
	(4877,2638)(4832,2633)(4785,2627)
	(4736,2621)(4686,2614)(4634,2606)
	(4580,2598)(4525,2589)(4467,2579)
	(4409,2569)(4349,2559)(4287,2548)
	(4225,2537)(4162,2525)(4100,2513)
	(4037,2501)(3977,2490)(3917,2478)
	(3861,2467)(3807,2456)(3757,2446)
	(3712,2437)(3671,2429)(3636,2422)
	(3606,2416)(3581,2411)(3561,2407)
	(3547,2404)(3525,2399)
\blacken\path(3745.735,2510.697)(3525.000,2399.000)(3772.329,2393.681)(3745.735,2510.697)
\put(7215,2116){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\simclo$}}}}
\put(2640,166){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^{\bigcirc,\pos}$}}}}
\put(2865,2116){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^\pos$}}}}
\put(7215,3991){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\altsim$}}}}
\put(15,2041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^\pos_*$}}}}
\put(1440,2716){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}finite}}}}
\put(5040,2791){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}finite}}}}
\put(4440,1591){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}finite branching}}}}
\put(7215,166){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bisim$}}}}
\put(4440,91){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}finite branching}}}}
\put(2040,1141){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}finite}}}}
\put(9240,2116){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\approx^\sure$}}}}
\end{picture}
}


==> markov-chains.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3090,911)(0,-10)
\thicklines
\put(1590.000,-475.000){\arc{2190.000}{3.9948}{5.4299}}
\blacken\path(2196.695,399.619)(2310.000,350.000)(2233.376,447.101)(2196.695,399.619)
\put(431.250,260.000){\arc{392.946}{1.1584}{5.1248}}
\blacken\path(393.007,39.842)(510.000,80.000)(387.873,99.622)(393.007,39.842)
\put(2800.634,279.142){\arc{476.331}{3.8831}{8.4346}}
\blacken\path(2793.411,71.645)(2670.000,80.000)(2774.960,14.552)(2793.411,71.645)
\put(2490,260){\ellipse{450}{450}}
\put(690,260){\ellipse{450}{450}}
\put(645,170){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}s}}}}
\put(2445,215){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}t}}}}
\put(1275,665){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1/2$}}}}
\put(15,530){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1/2$}}}}
\put(3075,125){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\end{picture}
}

